A Unified Framework for Oscillatory Integral Transform: When to use NUFFT or Butterfly Factorization?

This paper concerns the fast evaluation of the matvec $g=Kf$ for $K\in \mathbb{C}^{N\times N}$, which is the discretization of the oscillatory integral transform $g(x) = \int K(x,\xi) f(\xi)d\xi$ with a kernel function $K(x,\xi)=\alpha(x,\xi)e^{2\pi\i \Phi(x,\xi)}$, where $\alpha(x,\xi)$ is a smooth amplitude function, and $\Phi(x,\xi)$ is a piecewise smooth phase function with $O(1)$ discontinuous points in $x$ and $\xi$. A unified framework is proposed to compute $Kf$ with $O(N\log N)$ time and memory complexity via the non-uniform fast Fourier transform (NUFFT) or the butterfly factorization (BF), together with an $O(N)$ fast algorithm to determine whether NUFFT or BF is more suitable. This framework works for two cases: 1) explicit formulas for the amplitude and phase functions are known, 2) only indirect access of the amplitude and phase functions are available. Especially in the case of indirect access, our main contributions are: 1) an $O(N\log N)$ algorithm for recovering the amplitude and phase functions is proposed based on a new low-rank matrix recovery algorithm, 2) a new stable and nearly optimal BF with amplitude and phase functions in a form of a low-rank factorization (IBF-MAT) is proposed to evaluate the matvec $Kf$. Numerical results are provided to demonstrate the effectiveness of the proposed framework.

==> figure/fig-comp-modules/fig-D.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
        \draw[fill=gray] (0,8) rectangle (0.5,6);
        \draw[fill=gray] (0.5,6) rectangle (1,4);
         \draw[fill=gray] (1,4) rectangle (1.5,2);
         \draw[fill=gray] (1.5,2) rectangle (2,0);
         \draw (0,8) rectangle (2,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-D2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,1,...,15}{
        \draw[fill=gray] (0+\i*0.5,32-2*\i) rectangle (0.5+\i*0.5,30-2*\i);
         }
         \draw (0,32) rectangle (8,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-D3.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,1,...,15}{
        \draw[fill=gray] (0+\i*2,8-0.5*\i) rectangle (2+\i*2,7.5-0.5*\i);
         }
         \draw (0,8) rectangle (32,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-M.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5}{
    \foreach \j in {0,0.5,...,3.5}{
        \draw[fill=gray] (8*\i+\j,16-8*\j-\i) rectangle (8*\i+\j+0.5,15.5-8*\j-\i);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-M2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,3}{
    \foreach \j in {0,1,...,3}{
        \draw[fill=gray] (4*\i+\j,8-4*\j-\i) rectangle (4*\i+\j+1,7-4*\j-\i);
    }
}
         \draw (0,8) rectangle (16,-8);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-P.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
        \draw[fill=gray] (0,8) rectangle (0.5,6);
        \draw[fill=gray] (1,8) rectangle (1.5,6);
        \draw[fill=gray] (0.5,6) rectangle (1,4);
         \draw[fill=gray] (1,4) rectangle (1.5,2);
         \draw[fill=gray] (1.5,4) rectangle (2,2);
         \draw[fill=gray] (0.5,2) rectangle (1,0);
         \draw[fill=gray] (1,2) rectangle (1.5,0);
         \draw (0,8) rectangle (2,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-S.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
        \draw[fill=gray] (0,8) rectangle (2,6);
        \draw[fill=gray] (4,8) rectangle (6,6);
        \draw[fill=gray] (2,6) rectangle (4,4);
         \draw[fill=gray] (4,4) rectangle (6,2);
         \draw[fill=gray] (6,4) rectangle (8,2);
         \draw[fill=gray] (2,2) rectangle (4,0);
         \draw[fill=gray] (4,2) rectangle (6,0);
         \draw (0,8) rectangle (8,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-S2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
        \draw[fill=gray] (0,8) rectangle (2,6);
        \draw[fill=gray] (4,8) rectangle (6,6);
        \draw[fill=gray] (2,6) rectangle (4,4);
         \draw[fill=gray] (4,4) rectangle (6,2);
         \draw[fill=gray] (6,4) rectangle (8,2);
         \draw[fill=gray] (2,2) rectangle (4,0);
         \draw[fill=gray] (4,2) rectangle (6,0);
         \draw (0,8) rectangle (8,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-S22.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
        \draw[fill=gray] (0,8) rectangle (0.5,7.5);
        \draw[fill=gray] (0.5,8) rectangle (1,7.5);
        \draw[fill=gray] (1,8) rectangle (1.5,7.5);
        \draw[fill=gray] (0.5,7.5) rectangle (1,7);
         \draw[fill=gray] (1,7) rectangle (1.5,6.5);
         \draw[fill=gray] (1.5,7) rectangle (2,6.5);
         \draw[fill=gray] (0.5,6.5) rectangle (1,6);
         \draw[fill=gray] (1,6.5) rectangle (1.5,6);
         \draw (0,8) rectangle (8,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-g1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i) rectangle (32-2*\i-\k-1,\k+\i+0.5);
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i+2) rectangle (32-2*\i-\k-1,\k+\i+2.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-g2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5} {
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i) rectangle (32-2*\i-\k-1,\k+\i+0.5);
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i+1) rectangle (32-2*\i-\k-1,\k+\i+1.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-h1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=lightgray] (\k+\i,32-2*\i-\k) rectangle (\k+\i+0.5,32-2*\i-\k-1);
    \draw[fill=lightgray] (\k+\i+2,32-2*\i-\k) rectangle (\k+\i+2.5,32-2*\i-\k-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-h2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5} {
    \draw[fill=lightgray] (\k+\i,32-2*\i-\k) rectangle (\k+\i+0.5,32-2*\i-\k-1);
    \draw[fill=lightgray] (\k+\i+1,32-2*\i-\k) rectangle (\k+\i+1.5,32-2*\i-\k-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-svd.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28} {
\foreach \i in {0,...,3} {
    \foreach \j in {0,2} {
        \draw[fill=gray] (28-\k+\i,\j+\k) rectangle (28-\k+\i+0.5,\k+\j+2);
        \draw[fill=lightgray] (28-\k+\i+0.5,\j+\k+1) rectangle (28-\k+\i+1,\j+\k+2);
    }
}
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (32-\i-\j,\j) rectangle (32-\i-\j-0.5,\j+4);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-u2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (32-\i-\j,\j) rectangle (32-\i-\j-0.5,\j+2);
        \draw[fill=gray] (32-\i-\j,\j+2) rectangle (32-\i-\j-0.5,\j+4);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
            \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (\j,32-\i-\j) rectangle (\j+4,32-\i-\j-0.5);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-v2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (\j,32-\i-\j) rectangle (\j+2,32-\i-\j-0.5);
        \draw[fill=gray] (\j+2,32-\i-\j) rectangle (\j+4,32-\i-\j-0.5);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-domain-decomp.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[scale=1]
\coordinate (T) at (0,-2.7);

\fill[gray] (-2,-2) rectangle (2,2);
\draw[black] (-2,-2) rectangle (2,2);
\fill[white] (-1,-1) rectangle (1,1);
\draw[black] (-1,-1) rectangle (1,1);

\draw ($(T)$) node[rectangle] {$\Omega_0$};

\coordinate (A) at (4,0);
\fill[gray] ($(A)+(-1,-1)$) rectangle ($(A)+(1,1)$);
\draw[black] ($(A)+(-1,-1)$) rectangle ($(A)+(1,1)$);
\fill[white] ($(A)+(-.5,-.5)$) rectangle ($(A)+(.5,.5)$);
\draw[black] ($(A)+(-.5,-.5)$) rectangle ($(A)+(.5,.5)$);

\draw ($(A)+(T)$) node[rectangle] {$\Omega_1$};

\coordinate (A) at (7,0);
\draw ($(A)$) node[rectangle] {$\cdots$};
\draw ($(A)+(T)$) node[rectangle] {$\cdots$};

\coordinate (A) at (9,0);
\fill[gray] ($(A)+(-.25,-.25)$) rectangle ($(A)+(.25,.25)$);
\draw[black] ($(A)+(-.25,-.25)$) rectangle ($(A)+(.25,.25)$);
\fill[white] ($(A)+(-.125,-.125)$) rectangle ($(A)+(.125,.125)$);
\draw[black] ($(A)+(-.125,-.125)$) rectangle ($(A)+(.125,.125)$);

\draw ($(A)+(T)$) node[rectangle] {$\Omega_{\log_2 n -s}$};

\coordinate (A) at (10.5,0);
\fill[gray] ($(A)+(-.125,-.125)$) rectangle ($(A)+(.125,.125)$);
\draw[black] ($(A)+(-.125,-.125)$) rectangle ($(A)+(.125,.125)$);
\draw ($(A)+(T)$) node[rectangle] {$\Omega_C$};

\end{tikzpicture}
\caption{This figure shows the frequency domain decomposition of $\Omega$.
    Each subdomain $\Omega_t$, $t=0,1,\dots,\log_2 n-s$,
    is a corona subdomain
    and $\Omega_C$ is a small square subdomain covering the origin.}
\label{fig:domain-decomp}
\end{figure}


==> figure/fig-domain-tree-1D.tex <==
\begin{figure}[htp]
\centering
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,-1.2) -> (2,-2.8);

\draw [|-|] (0,0) -- (2,0);
\draw [|-|] (2,0) -- (4,0);

\draw [|-|] (0,-4) -- (1,-4);
\draw [|-|] (1,-4) -- (2,-4);
\draw [|-|] (2,-4) -- (3,-4);
\draw [|-|] (3,-4) -- (4,-4);

\draw [->,double,double distance=1pt] (2+12,1.2) -> (2+12,2.8);

\draw [|-|] (0+12,4) -- (4+12,4);

\draw [|-|] (0+12,0) -- (2+12,0);
\draw [|-|] (2+12,0) -- (4+12,0);

\draw [latex-latex,line width=1pt] (10,4) -> (6,-4);
\draw [latex-latex,line width=1pt] (10,0) -> (6,0);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,1.2) -> (2,2.8);

\draw [|-|] (0,4) -- (4,4);

\draw [|-|] (0,0) -- (2,0);
\draw [|-|] (2,0) -- (4,0);


\draw [->,double,double distance=1pt] (2+12,-1.2) -> (2+12,-2.8);

\draw [|-|] (0+12,0) -- (2+12,0);
\draw [|-|] (2+12,0) -- (4+12,0);

\draw [|-|] (0+12,-4) -- (1+12,-4);
\draw [|-|] (1+12,-4) -- (2+12,-4);
\draw [|-|] (2+12,-4) -- (3+12,-4);
\draw [|-|] (3+12,-4) -- (4+12,-4);

\draw [latex-latex,line width=1pt] (10,0) -> (6,0);
\draw [latex-latex,line width=1pt] (10,-4) -> (6,4);

\end{tikzpicture}
\end{minipage}
\caption{1D {FIO} domain tree. The left figure shows the compression of $U$
    and the right figure shows the compression of $V$.
    In each figure, the left column shows target subdomains
    and the right column shows source subdomains;
    the solid double-head arrows show the low-rank interactions;
    the double line arrow shows the direction for the splitting and merging of subdomains. }
\label{fig:domain-tree-1D}
\end{figure}


==> figure/fig-domain-tree-2D.tex <==
\begin{figure}[htp]
\centering
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,-1.2,2) -> (2,-2.8,2);

\draw (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\draw (0,-4,0) -- (0,-4,1) -- (1,-4,1) -- (1,-4,0) -- cycle;
\draw (1,-4,1) -- (1,-4,2) -- (2,-4,2) -- (2,-4,1) -- cycle;
\draw (1,-4,0) -- (1,-4,1) -- (2,-4,1) -- (2,-4,0) -- cycle;
\draw (0,-4,1) -- (0,-4,2) -- (1,-4,2) -- (1,-4,1) -- cycle;

\draw (2,0,0) -- (2,0,2) -- (4,0,2) -- (4,0,0) -- cycle;
\draw (2,-4,0) -- (2,-4,1) -- (3,-4,1) -- (3,-4,0) -- cycle;
\draw (3,-4,1) -- (3,-4,2) -- (4,-4,2) -- (4,-4,1) -- cycle;
\draw (3,-4,0) -- (3,-4,1) -- (4,-4,1) -- (4,-4,0) -- cycle;
\draw (2,-4,1) -- (2,-4,2) -- (3,-4,2) -- (3,-4,1) -- cycle;

\draw (2,0,2) -- (2,0,4) -- (4,0,4) -- (4,0,2) -- cycle;
\draw (2,-4,2) -- (2,-4,3) -- (3,-4,3) -- (3,-4,2) -- cycle;
\draw (3,-4,3) -- (3,-4,4) -- (4,-4,4) -- (4,-4,3) -- cycle;
\draw (3,-4,2) -- (3,-4,3) -- (4,-4,3) -- (4,-4,2) -- cycle;
\draw (2,-4,3) -- (2,-4,4) -- (3,-4,4) -- (3,-4,3) -- cycle;

\draw (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\draw (0,-4,2) -- (0,-4,3) -- (1,-4,3) -- (1,-4,2) -- cycle;
\draw (1,-4,3) -- (1,-4,4) -- (2,-4,4) -- (2,-4,3) -- cycle;
\draw (1,-4,2) -- (1,-4,3) -- (2,-4,3) -- (2,-4,2) -- cycle;
\draw (0,-4,3) -- (0,-4,4) -- (1,-4,4) -- (1,-4,3) -- cycle;

\draw [->,double,double distance=1pt] (2+12,1.2,2) -> (2+12,2.8,2);

\draw (0+12,4,0) -- (0+12,4,4) -- (4+12,4,4) -- (4+12,4,0) -- cycle;

\draw (0+12,0,0) -- (0+12,0,2) -- (2+12,0,2) -- (2+12,0,0) -- cycle;
\draw (2+12,0,0) -- (2+12,0,2) -- (4+12,0,2) -- (4+12,0,0) -- cycle;
\draw (2+12,0,2) -- (2+12,0,4) -- (4+12,0,4) -- (4+12,0,2) -- cycle;
\draw (0+12,0,2) -- (0+12,0,4) -- (2+12,0,4) -- (2+12,0,2) -- cycle;

\draw [latex-latex,line width=1pt] (10,0,2) -> (6,0,2);
\draw [latex-latex,line width=1pt] (10,4,2) -> (6,-4,2);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,1.2,2) -> (2,2.8,2);

\draw (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- cycle;

\draw (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\draw (2,0,0) -- (2,0,2) -- (4,0,2) -- (4,0,0) -- cycle;
\draw (2,0,2) -- (2,0,4) -- (4,0,4) -- (4,0,2) -- cycle;
\draw (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;

\draw [->,double,double distance=1pt] (2+12,-1.2,2) -> (2+12,-2.8,2);

\draw (0+12,0,0) -- (0+12,0,2) -- (2+12,0,2) -- (2+12,0,0) -- cycle;
\draw (0+12,-4,0) -- (0+12,-4,1) -- (1+12,-4,1) -- (1+12,-4,0) -- cycle;
\draw (1+12,-4,1) -- (1+12,-4,2) -- (2+12,-4,2) -- (2+12,-4,1) -- cycle;
\draw (1+12,-4,0) -- (1+12,-4,1) -- (2+12,-4,1) -- (2+12,-4,0) -- cycle;
\draw (0+12,-4,1) -- (0+12,-4,2) -- (1+12,-4,2) -- (1+12,-4,1) -- cycle;

\draw (2+12,0,0) -- (2+12,0,2) -- (4+12,0,2) -- (4+12,0,0) -- cycle;
\draw (2+12,-4,0) -- (2+12,-4,1) -- (3+12,-4,1) -- (3+12,-4,0) -- cycle;
\draw (3+12,-4,1) -- (3+12,-4,2) -- (4+12,-4,2) -- (4+12,-4,1) -- cycle;
\draw (3+12,-4,0) -- (3+12,-4,1) -- (4+12,-4,1) -- (4+12,-4,0) -- cycle;
\draw (2+12,-4,1) -- (2+12,-4,2) -- (3+12,-4,2) -- (3+12,-4,1) -- cycle;

\draw (2+12,0,2) -- (2+12,0,4) -- (4+12,0,4) -- (4+12,0,2) -- cycle;
\draw (2+12,-4,2) -- (2+12,-4,3) -- (3+12,-4,3) -- (3+12,-4,2) -- cycle;
\draw (3+12,-4,3) -- (3+12,-4,4) -- (4+12,-4,4) -- (4+12,-4,3) -- cycle;
\draw (3+12,-4,2) -- (3+12,-4,3) -- (4+12,-4,3) -- (4+12,-4,2) -- cycle;
\draw (2+12,-4,3) -- (2+12,-4,4) -- (3+12,-4,4) -- (3+12,-4,3) -- cycle;

\draw (0+12,0,2) -- (0+12,0,4) -- (2+12,0,4) -- (2+12,0,2) -- cycle;
\draw (0+12,-4,2) -- (0+12,-4,3) -- (1+12,-4,3) -- (1+12,-4,2) -- cycle;
\draw (1+12,-4,3) -- (1+12,-4,4) -- (2+12,-4,4) -- (2+12,-4,3) -- cycle;
\draw (1+12,-4,2) -- (1+12,-4,3) -- (2+12,-4,3) -- (2+12,-4,2) -- cycle;
\draw (0+12,-4,3) -- (0+12,-4,4) -- (1+12,-4,4) -- (1+12,-4,3) -- cycle;

\draw [latex-latex,line width=1pt] (10,0,2) -> (6,0,2);
\draw [latex-latex,line width=1pt] (10,-4,2) -> (6,4,2);

\end{tikzpicture}
\end{minipage}
\caption{2D {FIO} domain tree. Left: splitting and merging directions for the factorization of the left factor in each factorization step. Right: splitting and merging directions for the factorization of the right factor in each factorization step.}
\label{fig:domain-tree-2D}
\end{figure}

==> figure/fig-domain-tree-BA.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.3]

\draw [->,double,double distance=1pt] (-6,9) -> (-6,1);

\draw (0,10) -- (-4,0) -- (4,0) -- cycle;

\draw [->,double,double distance=1pt] (20,1) -> (20,9);

\draw (14,10) -- (10,0) -- (18,0) -- cycle;

\draw [latex-latex,line width=1pt] (9,5) -> (5,5);
\draw [latex-latex,line width=1pt] (9,9) -> (5,1);
\draw [latex-latex,line width=1pt] (9,1) -> (5,9);

\coordinate [label=above:$T_X$] (X) at (0,10);
\coordinate [label=above:$T_\Omega$] (X) at (14,10);

\draw (-2,5) -- (2,5);
\draw (12,5) -- (16,5);

\coordinate [label=right:$\frac{L}{2}$] (X) at (16,5);
\coordinate [label=left:$\frac{L}{2}$] (X) at (-2,5);
\end{tikzpicture}
\caption{Trees of the row and column indices.
    Left: $T_X$ for the row indices $X$.
    Right: $T_\Omega$ for the column indices $\Omega$.
    The interaction between $A\in T_X$ and $B\in T_\Omega$
    starts at the root of $T_X$ and the leaves of $T_\Omega$. }
\label{fig:domain-tree-BA}
\end{figure}


==> figure/fig-domain-tree-BA2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,-1.2,2) -> (2,-2.8,2);
\draw [->,double,double distance=1pt] (2,2.8,2) -> (2,1.2,2);

\draw (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- cycle;

\draw (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\draw (0,-4,0) -- (0,-4,1) -- (1,-4,1) -- (1,-4,0) -- cycle;
\draw (1,-4,1) -- (1,-4,2) -- (2,-4,2) -- (2,-4,1) -- cycle;
\draw (1,-4,0) -- (1,-4,1) -- (2,-4,1) -- (2,-4,0) -- cycle;
\draw (0,-4,1) -- (0,-4,2) -- (1,-4,2) -- (1,-4,1) -- cycle;

\draw (2,0,0) -- (2,0,2) -- (4,0,2) -- (4,0,0) -- cycle;
\draw (2,-4,0) -- (2,-4,1) -- (3,-4,1) -- (3,-4,0) -- cycle;
\draw (3,-4,1) -- (3,-4,2) -- (4,-4,2) -- (4,-4,1) -- cycle;
\draw (3,-4,0) -- (3,-4,1) -- (4,-4,1) -- (4,-4,0) -- cycle;
\draw (2,-4,1) -- (2,-4,2) -- (3,-4,2) -- (3,-4,1) -- cycle;

\draw (2,0,2) -- (2,0,4) -- (4,0,4) -- (4,0,2) -- cycle;
\draw (2,-4,2) -- (2,-4,3) -- (3,-4,3) -- (3,-4,2) -- cycle;
\draw (3,-4,3) -- (3,-4,4) -- (4,-4,4) -- (4,-4,3) -- cycle;
\draw (3,-4,2) -- (3,-4,3) -- (4,-4,3) -- (4,-4,2) -- cycle;
\draw (2,-4,3) -- (2,-4,4) -- (3,-4,4) -- (3,-4,3) -- cycle;

\draw (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\draw (0,-4,2) -- (0,-4,3) -- (1,-4,3) -- (1,-4,2) -- cycle;
\draw (1,-4,3) -- (1,-4,4) -- (2,-4,4) -- (2,-4,3) -- cycle;
\draw (1,-4,2) -- (1,-4,3) -- (2,-4,3) -- (2,-4,2) -- cycle;
\draw (0,-4,3) -- (0,-4,4) -- (1,-4,4) -- (1,-4,3) -- cycle;

\draw [->,double,double distance=1pt] (2+12,-2.8,2) -> (2+12,-1.2,2);
\draw [->,double,double distance=1pt] (2+12,1.2,2) -> (2+12,2.8,2);

\draw (0+12,4,0) -- (0+12,4,4) -- (4+12,4,4) -- (4+12,4,0) -- cycle;

\draw (0+12,0,0) -- (0+12,0,2) -- (2+12,0,2) -- (2+12,0,0) -- cycle;
\draw (0+12,-4,0) -- (0+12,-4,1) -- (1+12,-4,1) -- (1+12,-4,0) -- cycle;
\draw (1+12,-4,1) -- (1+12,-4,2) -- (2+12,-4,2) -- (2+12,-4,1) -- cycle;
\draw (1+12,-4,0) -- (1+12,-4,1) -- (2+12,-4,1) -- (2+12,-4,0) -- cycle;
\draw (0+12,-4,1) -- (0+12,-4,2) -- (1+12,-4,2) -- (1+12,-4,1) -- cycle;

\draw (2+12,0,0) -- (2+12,0,2) -- (4+12,0,2) -- (4+12,0,0) -- cycle;
\draw (2+12,-4,0) -- (2+12,-4,1) -- (3+12,-4,1) -- (3+12,-4,0) -- cycle;
\draw (3+12,-4,1) -- (3+12,-4,2) -- (4+12,-4,2) -- (4+12,-4,1) -- cycle;
\draw (3+12,-4,0) -- (3+12,-4,1) -- (4+12,-4,1) -- (4+12,-4,0) -- cycle;
\draw (2+12,-4,1) -- (2+12,-4,2) -- (3+12,-4,2) -- (3+12,-4,1) -- cycle;

\draw (2+12,0,2) -- (2+12,0,4) -- (4+12,0,4) -- (4+12,0,2) -- cycle;
\draw (2+12,-4,2) -- (2+12,-4,3) -- (3+12,-4,3) -- (3+12,-4,2) -- cycle;
\draw (3+12,-4,3) -- (3+12,-4,4) -- (4+12,-4,4) -- (4+12,-4,3) -- cycle;
\draw (3+12,-4,2) -- (3+12,-4,3) -- (4+12,-4,3) -- (4+12,-4,2) -- cycle;
\draw (2+12,-4,3) -- (2+12,-4,4) -- (3+12,-4,4) -- (3+12,-4,3) -- cycle;

\draw (0+12,0,2) -- (0+12,0,4) -- (2+12,0,4) -- (2+12,0,2) -- cycle;
\draw (0+12,-4,2) -- (0+12,-4,3) -- (1+12,-4,3) -- (1+12,-4,2) -- cycle;
\draw (1+12,-4,3) -- (1+12,-4,4) -- (2+12,-4,4) -- (2+12,-4,3) -- cycle;
\draw (1+12,-4,2) -- (1+12,-4,3) -- (2+12,-4,3) -- (2+12,-4,2) -- cycle;
\draw (0+12,-4,3) -- (0+12,-4,4) -- (1+12,-4,4) -- (1+12,-4,3) -- cycle;

\draw [latex-latex,line width=1pt] (10,0,2) -> (6,0,2);
\draw [latex-latex,line width=1pt] (10,4,2) -> (6,-4,2);
\draw [latex-latex,line width=1pt] (10,-4,2) -> (6,4,2);

\end{tikzpicture}
\caption{Hierarchical domain trees of the 2D butterfly algorithm.
    Left: $T_X$ for the spatial domain $D_X$. 
    Right: $T_\Omega$ for the frequency domain $D_\Omega$. 
    The interactions between subdomains $A\subset D_X$
    and $B\subset D_\Omega$ are represented by left right arrow lines. }
\label{fig:domain-tree-BA}
\end{figure}


==> figure/fig-domain-tree-BFold.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.3]

\draw [->,double,double distance=1pt] (-6,9) -> (-6,1);

\draw (0,10) -- (-4,0) -- (4,0) -- cycle;

\draw [->,double,double distance=1pt] (20,1) -> (20,9);

\draw (14,10) -- (10,0) -- (18,0) -- cycle;

\draw [latex-latex,line width=1pt] (9,5) -> (5,5);
\draw [latex-latex,line width=1pt] (9,9) -> (5,1);
\draw [latex-latex,line width=1pt] (9,1) -> (5,9);

\coordinate [label=above:$T_X$] (X) at (0,10);
\coordinate [label=above:$T_\Omega$] (X) at (14,10);

\draw (-2,5) -- (2,5);
\draw (12,5) -- (16,5);

\coordinate [label=right:$\frac{L}{2}$] (X) at (16,5);
\coordinate [label=left:$\frac{L}{2}$] (X) at (-2,5);
\end{tikzpicture}
\caption{Trees of the row and column indices.
    Left: $T_X$ for the row indices $X$.
    Right: $T_\Omega$ for the column indices $\Omega$.
    The interaction between $A\in T_X$ and $B\in T_\Omega$
    starts at the root of $T_X$ and the leaves of $T_\Omega$. }
\label{fig:domain-tree-BF}
\end{figure}

